A Review on Quantum Circuit Optimization using ZX-Calculus

Quantum computing promises significant speed-ups for certain algorithms but the practical use of current noisy intermediate-scale quantum (NISQ) era computers remains limited by resources constraints (e.g., noise, qubits, gates, and circuit depth). Quantum circuit optimization is a key mitigation strategy. In this context, ZX-calculus has emerged as an alternative framework that allows for semantics-preserving quantum circuit optimization. We review ZX-based optimization of quantum circuits, categorizing them by optimization techniques, target metrics and intended quantum computing architecture. In addition, we outline critical challenges and future research directions, such as multi-objective optimization, scalable algorithms, and enhanced circuit extraction methods. This survey is valuable for researchers in both combinatorial optimization and quantum computing. For researchers in combinatorial optimization, we provide the background to understand a new challenging combinatorial problem: ZX-based quantum circuit optimization. For researchers in quantum computing, we classify and explain existing circuit optimization techniques.

==> tikz/0_extract_circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	    \node [style=Z dot] (0) at (0,0) {\tiny $\epsilon_{3}$};
	    \node [style=Z dot] (1) at (0,1) {\tiny $\epsilon_{2}$};
            \node [style=Z dot] (2) at (0,2) {\tiny $\epsilon_{1}$};
	    \node [style=Z phase dot] (3) at (-1,2) {$\frac{\pi}{4}$};

	    \node [style=none] (80) at (0,3) {{\scriptsize Frontier}};
	    \node [style=none] (81) at (-1.3,-1) {{\scriptsize Unextracted}};
	    \node [style=none] (82) at (3.75,-1) {{\scriptsize Extracted}};

	    \node [style=Z dot] (10) at (-2,0) {};
	    \node [style=Z dot] (11) at (-2,1) {};
	    \node [style=Z dot] (12) at (-2,2) {};


	    \node [style=none] (20) at (-3,0) {};
	    \node [style=none] (21) at (-3,1) {};
	    \node [style=none] (22) at (-3,2) {};

	    \node [style=none] (30) at (5,0) {};
	    \node [style=none] (31) at (5,1) {};
	    \node [style=none] (32) at (5,2) {};

        \begin{scope}[on background layer]
        \node[draw, color=luxembourg red, fill=luxembourg red!10, thick, inner sep=2pt, fit=(0) (1) (2)] (3) {};
        \end{scope}

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	    \path[dotted pattern] (20) to (10);
	    \path[dotted pattern] (21) to (11);
	    \path[dotted pattern] (22) to (12);

	    \draw[style=hadamard edge] (10) to (0);
	    \draw[style=hadamard edge] (11) to (1);
	    \draw[style=hadamard edge] (12) to (2);

	    \draw[style=hadamard edge] (1) to (0);
	    \draw[style=hadamard edge] (1) to (10);


	    \draw (0) to (30);
	    \draw (1) to (31);
	    \draw (2) to (32);

	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0_gaussian-elimination-example.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot, label=above left:{$v_1$}] (0) at (4.00, 6.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_2$}] (1) at (4.00, 4.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_3$}] (2) at (4.00, 2.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_4$}] (3) at (4.00, -0.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above right:{$\epsilon_1$}] (4) at (6.00, 6.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_2$}] (5) at (6.00, 4.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_3$}] (6) at (6.00, 2.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_4$}] (7) at (6.00, -0.00) {};
        \node [style=none] (8) at (13.00, 6.00) {};
        \node [style=none] (9) at (13.00, 4.00) {};
        \node [style=none] (10) at (13.00, 2.00) {};
        \node [style=none] (11) at (13.00, -0.00) {};
        \node [style=none] (16) at (0.00, 6.00) {};
        \node [style=none] (17) at (0.00, 4.00) {};
        \node [style=none] (18) at (0.00, 2.00) {};
        \node [style=none] (19) at (0.00, -0.00) {};
        \node [style=Z dot] (20) at (2.00, 6.00) {};
        \node [style=Z dot] (21) at (2.00, 4.00) {};
        \node [style=Z dot] (22) at (2.00, 2.00) {};
        \node [style=Z dot] (23) at (2.00, -0.00) {};

        \node [text width=0.5\textwidth] (100) at ($(current bounding box.south)!0.5!(current bounding box.north) + (13,0)$)        {
            \begin{minipage}{\textwidth}
            \begin{equation}
                \mat{M}=
                \begin{bNiceMatrix}[first-row,first-col]
                    & v_1 & v_2 & v_3 & v_4\\
                    \epsilon_1 & 1 & 1 & 0 & 0 \\
                    \epsilon_2 & 1 & 0 & 1 & 1 \\
                    \epsilon_3 & 1 & 1 & 1 & 1 \\
                    \epsilon_4 & 0 & 1 & 0 & 1 \\
                \end{bNiceMatrix}
                \label{eq:0-gaussian-example}
            \end{equation}
            \end{minipage}
        };
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (4);
        \draw [style=hadamard edge] (0) to (5);
        \draw [style=hadamard edge] (0) to (6);
        \draw [style=hadamard edge] (1) to (4);
        \draw [style=hadamard edge] (1) to (6);
        \draw [style=hadamard edge] (1) to (7);
        \draw [style=hadamard edge] (2) to (5);
        \draw [style=hadamard edge] (2) to (6);
        \draw [style=hadamard edge] (3) to (5);
        \draw [style=hadamard edge] (3) to (6);
        \draw [style=hadamard edge] (3) to (7);
        \draw (4) to (8);
        \draw (5) to (9);
        \draw (6) to (10);
        \draw (7) to (11);
        \draw [style=hadamard edge] (0) to (20);
        \draw [style=hadamard edge] (1) to (21);
        \draw [style=hadamard edge] (2) to (22);
        \draw [style=hadamard edge] (3) to (23);
        \draw (16) to (20);
        \draw (17) to (21);
        \draw (18) to (22);
        \draw (19) to (23);
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/1_extract_circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	    \node [style=Z dot] (0) at (0,0) {\tiny $\epsilon_{3}$};
	    \node [style=Z dot] (1) at (0,1) {\tiny $\epsilon_{2}$};
	    \node [style=Z dot] (2) at (0,2) {\tiny $\epsilon_{1}$};
            \begin{scope}[on background layer]
                \node[draw, color=luxembourg red, fill=luxembourg red!10, thick, inner sep=2pt, fit=(0) (1) (2)] (3) {};
            \end{scope}
	    \node [style=hadamard] (4) at (2,2) {};
	    \node [style=Z phase dot] (5) at (1,2) {$\frac{\pi}{4}$};

	    \node [style=Z dot] (10) at (-2,0) {};
	    \node [style=Z dot] (11) at (-2,1) {};
	    \node [style=Z dot] (12) at (-2,2) {};


	    \node [style=none] (20) at (-3,0) {};
	    \node [style=none] (21) at (-3,1) {};
	    \node [style=none] (22) at (-3,2) {};

	    \node [style=none] (30) at (5,0) {};
	    \node [style=none] (31) at (5,1) {};
	    \node [style=none] (32) at (5,2) {};

	    \node [style=none] (80) at (0,3) {{\scriptsize Frontier}};
	    \node [style=none] (81) at (-1.3,-1) {{\scriptsize Unextracted}};
	    \node [style=none] (82) at (3.75,-1) {{\scriptsize Extracted}};


	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	    \path[dotted pattern] (20) to (10);
	    \path[dotted pattern] (21) to (11);
	    \path[dotted pattern] (22) to (12);

	    \draw[style=hadamard edge] (10) to (0);
	    \draw[style=hadamard edge] (11) to (1);
	    \draw[style=hadamard edge] (12) to (2);

	    \draw[style=hadamard edge] (1) to (0);
	    \draw[style=hadamard edge] (1) to (10);


	    \draw (0) to (30);
	    \draw (1) to (31);
	    \draw (2) to (32);

	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1_gaussian-elimination-example.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot, label=above left:{$v_1$}] (0) at (4.00, 6.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_2$}] (1) at (4.00, 4.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_3$}] (2) at (4.00, 2.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_4$}] (3) at (4.00, -0.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above right:{$\epsilon_1$}] (4) at (6.00, 6.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_2$}] (5) at (6.00, 4.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_3$}] (6) at (6.00, 2.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_4$}] (7) at (6.00, -0.00) {};
        \node [style=none] (8) at (13.00, 6.00) {};
        \node [style=none] (9) at (13.00, 4.00) {};
        \node [style=none] (10) at (13.00, 2.00) {};
        \node [style=none] (11) at (13.00, -0.00) {};
        \node [style=none] (16) at (0.00, 6.00) {};
        \node [style=none] (17) at (0.00, 4.00) {};
        \node [style=none] (18) at (0.00, 2.00) {};
        \node [style=none] (19) at (0.00, -0.00) {};
        \node [style=Z dot] (20) at (2.00, 6.00) {};
        \node [style=Z dot] (21) at (2.00, 4.00) {};
        \node [style=Z dot] (22) at (2.00, 2.00) {};
        \node [style=Z dot] (23) at (2.00, -0.00) {};


        % cnots
        \node [style=Z dot] (30) at (8.00, 4.00) {};
        \node [style=X dot] (31) at (8.00, 6.00) {};

        \node [text width=0.5\textwidth] (99) at (6,-1.0)          {
            \begin{minipage}{\textwidth}
                \begin{equation*}
                    \epsilon_2 \coloneq \epsilon_1 \oplus \epsilon_2 \\
                \end{equation*}
            \end{minipage}

        };

        \node [text width=0.5\textwidth] (100) at ($(current bounding box.south)!0.5!(current bounding box.north) + (13,1.25)$)        {
            \begin{minipage}{\textwidth}
            \begin{equation}
                \mat{M}_{\rom{1}}=
                \begin{bNiceMatrix}[first-row,first-col]
                    & v_1 & v_2 & v_3 & v_4\\
                    \epsilon_1 & 1 & 1 & 0 & 0 \\
                    \epsilon_2 & 0 & 1 & 1 & 1 \\
                    \epsilon_3 & 1 & 1 & 1 & 1 \\
                    \epsilon_4 & 0 & 1 & 0 & 1 \\
                \end{bNiceMatrix}
            \end{equation}
            \end{minipage}
        };
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (4);
        \draw [style=hadamard edge] (0) to (6);
        \draw [style=hadamard edge] (1) to (5);
        \draw [style=hadamard edge] (1) to (6);
        \draw [style=hadamard edge] (1) to (4);
        \draw [style=hadamard edge] (1) to (7);
        \draw [style=hadamard edge] (2) to (5);
        \draw [style=hadamard edge] (2) to (6);
        \draw [style=hadamard edge] (3) to (5);
        \draw [style=hadamard edge] (3) to (6);
        \draw [style=hadamard edge] (3) to (7);
        \draw (4) to (8);
        \draw (5) to (9);
        \draw (6) to (10);
        \draw (7) to (11);
        \draw [style=hadamard edge] (0) to (20);
        \draw [style=hadamard edge] (1) to (21);
        \draw [style=hadamard edge] (2) to (22);
        \draw [style=hadamard edge] (3) to (23);
        \draw (16) to (20);
        \draw (17) to (21);
        \draw (18) to (22);
        \draw (19) to (23);

        % cnots
        \draw (30) to (31);

    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/2_extract_circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	    \node [style=Z dot] (0) at (0,0) {\tiny $\epsilon_{3}$};
	    \node [style=Z dot] (1) at (0,1) {\tiny $\epsilon_{2}$};
        \node [style=Z dot] (2) at (0,2) {\tiny $\epsilon_{1}$};
            \begin{scope}[on background layer]
                \node[draw, color=luxembourg red, fill=luxembourg red!10, thick, inner sep=2pt, fit=(0) (1) (2)] (3) {};
            \end{scope}
	    \node [style=hadamard] (4) at (3,2) {};
	    \node [style=Z phase dot] (5) at (2,2) {$\frac{\pi}{4}$};
	    \node [style=Z dot] (6) at (1,0) {};
	    \node [style=Z dot] (7) at (1,1) {};

	    \node [style=Z dot] (10) at (-2,0) {};
	    \node [style=Z dot] (11) at (-2,1) {};
	    \node [style=Z dot] (12) at (-2,2) {};


	    \node [style=none] (20) at (-3,0) {};
	    \node [style=none] (21) at (-3,1) {};
	    \node [style=none] (22) at (-3,2) {};

	    \node [style=none] (30) at (5,0) {};
	    \node [style=none] (31) at (5,1) {};
	    \node [style=none] (32) at (5,2) {};

	    \node [style=none] (80) at (0,3) {{\scriptsize Frontier}};
	    \node [style=none] (81) at (-1.3,-1) {{\scriptsize Unextracted}};
	    \node [style=none] (82) at (3.75,-1) {{\scriptsize Extracted}};


	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	    \path[dotted pattern] (20) to (10);
	    \path[dotted pattern] (21) to (11);
	    \path[dotted pattern] (22) to (12);

	    \draw[style=hadamard edge] (10) to (0);
	    \draw[style=hadamard edge] (11) to (1);
	    \draw[style=hadamard edge] (12) to (2);

	    \draw[style=hadamard edge] (1) to (10);

	    \draw[style=hadamard edge] (6) to (7);

	    \draw (0) to (30);
	    \draw (1) to (31);
	    \draw (2) to (32);

	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/2_gaussian-elimination-example.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot, label=above left:{$v_1$}] (0) at (4.00, 6.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_2$}] (1) at (4.00, 4.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_3$}] (2) at (4.00, 2.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_4$}] (3) at (4.00, -0.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above right:{$\epsilon_1$}] (4) at (6.00, 6.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_2$}] (5) at (6.00, 4.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_3$}] (6) at (6.00, 2.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_4$}] (7) at (6.00, -0.00) {};
        \node [style=none] (8) at (13.00, 6.00) {};
        \node [style=none] (9) at (13.00, 4.00) {};
        \node [style=none] (10) at (13.00, 2.00) {};
        \node [style=none] (11) at (13.00, -0.00) {};
        \node [style=none] (16) at (0.00, 6.00) {};
        \node [style=none] (17) at (0.00, 4.00) {};
        \node [style=none] (18) at (0.00, 2.00) {};
        \node [style=none] (19) at (0.00, -0.00) {};
        \node [style=Z dot] (20) at (2.00, 6.00) {};
        \node [style=Z dot] (21) at (2.00, 4.00) {};
        \node [style=Z dot] (22) at (2.00, 2.00) {};
        \node [style=Z dot] (23) at (2.00, -0.00) {};


        % cnots
        \node [style=Z dot] (30) at (8.00, 4.00) {};
        \node [style=X dot] (31) at (8.00, 6.00) {};

        \node [style=X dot] (32) at (9.00, 6.00) {};
        \node [style=Z dot] (33) at (9.00, 2.00) {};

        \node [text width=0.5\textwidth] (99) at (6,-1.0)          {
            \begin{minipage}{\textwidth}
                \begin{equation*}
                    \epsilon_3 \coloneq \epsilon_1 \oplus \epsilon_3 \\
                \end{equation*}
            \end{minipage}

        };
        \node [text width=0.5\textwidth] (100) at ($(current bounding box.south)!0.5!(current bounding box.north) + (13,1.25)$)        {
            \begin{minipage}{\textwidth}
            \begin{equation}
                \mat{M}_{\rom{2}}=
                \begin{bNiceMatrix}[first-row,first-col]
                    & v_1 & v_2 & v_3 & v_4\\
                    \epsilon_1 & 1 & 1 & 0 & 0 \\
                    \epsilon_2 & 0 & 1 & 1 & 1 \\
                    \epsilon_3 & 0 & 0 & 1 & 1 \\
                    \epsilon_4 & 0 & 1 & 0 & 1 \\
                \end{bNiceMatrix}
            \end{equation}
            \end{minipage}
        };
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (4);
        \draw [style=hadamard edge] (1) to (4);
        \draw [style=hadamard edge] (1) to (5);
        \draw [style=hadamard edge] (1) to (7);
        \draw [style=hadamard edge] (2) to (5);
        \draw [style=hadamard edge] (2) to (6);
        \draw [style=hadamard edge] (3) to (5);
        \draw [style=hadamard edge] (3) to (6);
        \draw [style=hadamard edge] (3) to (7);
        \draw (4) to (8);
        \draw (5) to (9);
        \draw (6) to (10);
        \draw (7) to (11);
        \draw [style=hadamard edge] (0) to (20);
        \draw [style=hadamard edge] (1) to (21);
        \draw [style=hadamard edge] (2) to (22);
        \draw [style=hadamard edge] (3) to (23);
        \draw (16) to (20);
        \draw (17) to (21);
        \draw (18) to (22);
        \draw (19) to (23);

        % cnots
        \draw (30) to (31);
        \draw (32) to (33);
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/3_extract_circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	    \node [style=Z dot] (0) at (0,0) {\tiny $\epsilon_{3}$};
	    \node [style=Z dot] (1) at (0,1) {\tiny $\epsilon_{2}$};
        \node [style=Z dot] (2) at (0,2) {\tiny $\epsilon_{1}$};
            \begin{scope}[on background layer]
                \node[draw, color=luxembourg red, fill=luxembourg red!10, thick, inner sep=2pt, fit=(0) (1) (2)] (3) {};
            \end{scope}
	    \node [style=hadamard] (4) at (4,2) {};
	    \node [style=Z phase dot] (5) at (3,2) {$\frac{\pi}{4}$};
	    \node [style=Z dot] (6) at (2,0) {};
	    \node [style=Z dot] (7) at (2,1) {};

	    \node [style=X dot] (8) at (1,0) {};
	    \node [style=Z dot] (9) at (1,1) {};

	    \node [style=Z dot] (10) at (-2,0) {};
	    \node [style=Z dot] (11) at (-2,1) {};
	    \node [style=Z dot] (12) at (-2,2) {};


	    \node [style=none] (20) at (-3,0) {};
	    \node [style=none] (21) at (-3,1) {};
	    \node [style=none] (22) at (-3,2) {};

	    \node [style=none] (30) at (5,0) {};
	    \node [style=none] (31) at (5,1) {};
	    \node [style=none] (32) at (5,2) {};


	    \node [style=none] (80) at (0,3) {{\scriptsize Frontier}};
	    \node [style=none] (81) at (-1.3,-1) {{\scriptsize Unextracted}};
	    \node [style=none] (82) at (3.75,-1) {{\scriptsize Extracted}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	    \path[dotted pattern] (20) to (10);
	    \path[dotted pattern] (21) to (11);
	    \path[dotted pattern] (22) to (12);

	    \draw[style=hadamard edge] (10) to (0);
	    \draw[style=hadamard edge] (11) to (1);
	    \draw[style=hadamard edge] (12) to (2);

	    \draw[style=hadamard edge] (6) to (7);

	    \draw (8) to (9);

	    \draw (0) to (30);
	    \draw (1) to (31);
	    \draw (2) to (32);

	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/3_gaussian-elimination-example.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot, label=above left:{$v_1$}] (0) at (4.00, 6.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_2$}] (1) at (4.00, 4.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_3$}] (2) at (4.00, 2.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_4$}] (3) at (4.00, -0.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above right:{$\epsilon_1$}] (4) at (6.00, 6.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_2$}] (5) at (6.00, 4.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_3$}] (6) at (6.00, 2.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_4$}] (7) at (6.00, -0.00) {};
        \node [style=none] (8) at (13.00, 6.00) {};
        \node [style=none] (9) at (13.00, 4.00) {};
        \node [style=none] (10) at (13.00, 2.00) {};
        \node [style=none] (11) at (13.00, -0.00) {};
        \node [style=none] (16) at (0.00, 6.00) {};
        \node [style=none] (17) at (0.00, 4.00) {};
        \node [style=none] (18) at (0.00, 2.00) {};
        \node [style=none] (19) at (0.00, -0.00) {};
        \node [style=Z dot] (20) at (2.00, 6.00) {};
        \node [style=Z dot] (21) at (2.00, 4.00) {};
        \node [style=Z dot] (22) at (2.00, 2.00) {};
        \node [style=Z dot] (23) at (2.00, -0.00) {};


        % cnots
        \node [style=Z dot] (30) at (10.00, 4.00) {};
        \node [style=X dot] (31) at (10.00, 6.00) {};

        \node [style=X dot] (32) at (9.00, 6.00) {};
        \node [style=Z dot] (33) at (9.00, 2.00) {};

        \node [style=X dot] (34) at (8.00, 4.00) {};
        \node [style=Z dot] (35) at (8.00, 0.00) {};

        \node [text width=0.5\textwidth] (99) at (6,-1.0)          {
            \begin{minipage}{\textwidth}
                \begin{equation*}
                    \epsilon_4 \coloneq \epsilon_2 \oplus \epsilon_4 
                \end{equation*}
            \end{minipage}

        };
        \node [text width=0.5\textwidth] (100) at ($(current bounding box.south)!0.5!(current bounding box.north) + (13,1.25)$)        {
            \begin{minipage}{\textwidth}
            \begin{equation}
                \label{eq:3-gaussian-example}
                \mat{M}_{\rom{3}}=
                \begin{bNiceMatrix}[first-row,first-col]
                    & v_1 & v_2 & v_3 & v_4\\
                    \epsilon_1 & 1 & 1 & 0 & 0 \\
                    \epsilon_2 & 0 & 1 & 1 & 1 \\
                    \epsilon_3 & 0 & 0 & 1 & 1 \\
                    \epsilon_4 & 0 & 0 & 1 & 0 \\
                \end{bNiceMatrix}
            \end{equation}
            \end{minipage}
        };

    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (4);
        \draw [style=hadamard edge] (1) to (5);
        %\draw [style=hadamard edge] (1) to (6);
        \draw [style=hadamard edge] (1) to (4);
        \draw [style=hadamard edge] (2) to (5);
        \draw [style=hadamard edge] (2) to (6);
        \draw [style=hadamard edge] (3) to (5);
        \draw [style=hadamard edge] (3) to (6);
        \draw [style=hadamard edge] (2) to (7);
        \draw (4) to (8);
        \draw (5) to (9);
        \draw (6) to (10);
        \draw (7) to (11);
        \draw [style=hadamard edge] (0) to (20);
        \draw [style=hadamard edge] (1) to (21);
        \draw [style=hadamard edge] (2) to (22);
        \draw [style=hadamard edge] (3) to (23);
        \draw (16) to (20);
        \draw (17) to (21);
        \draw (18) to (22);
        \draw (19) to (23);

        % cnots
        \draw (30) to (31);
        \draw (32) to (33);
        \draw (34) to (35);
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/4_gaussian-elimination-example.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z phase dot, label=above left:{$v_1$}] (0) at (4.00, 6.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_2$}] (1) at (4.00, 4.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_3$}] (2) at (4.00, 2.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above left:{$v_4$}] (3) at (4.00, -0.00) {$\frac{\pi}{2}$};
        \node [style=Z phase dot, label=above right:{$\epsilon_1$}] (4) at (6.00, 6.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_2$}] (5) at (6.00, 4.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_3$}] (6) at (6.00, 2.00) {};
        \node [style=Z phase dot, label=above right:{$\epsilon_4$}] (7) at (6.00, -0.00) {};
        \node [style=none] (8) at (13.00, 6.00) {};
        \node [style=none] (9) at (13.00, 4.00) {};
        \node [style=none] (10) at (13.00, 2.00) {};
        \node [style=none] (11) at (13.00, -0.00) {};
        \node [style=none] (16) at (0.00, 6.00) {};
        \node [style=none] (17) at (0.00, 4.00) {};
        \node [style=none] (18) at (0.00, 2.00) {};
        \node [style=none] (19) at (0.00, -0.00) {};
        \node [style=Z dot] (20) at (2.00, 6.00) {};
        \node [style=Z dot] (21) at (2.00, 4.00) {};
        \node [style=Z dot] (22) at (2.00, 2.00) {};
        \node [style=Z dot] (23) at (2.00, -0.00) {};


        % cnots
        \node [style=Z dot] (30) at (11.00, 4.00) {};
        \node [style=X dot] (31) at (11.00, 6.00) {};

        \node [style=X dot] (32) at (10.00, 6.00) {};
        \node [style=Z dot] (33) at (10.00, 2.00) {};

        \node [style=X dot] (34) at (9.00, 4.00) {};
        \node [style=Z dot] (35) at (9.00, 0.00) {};

        \node [style=X dot] (36) at (8.00, 2.00) {};
        \node [style=Z dot] (37) at (8.00, 0.00) {};

        \node [text width=0.5\textwidth] (99) at (6,-1.0)          {
            \begin{minipage}{\textwidth}
                \begin{equation*}
                    \epsilon_4 \coloneq \epsilon_3 \oplus \epsilon_4 
                \end{equation*}
            \end{minipage}

        };
        \node [text width=0.5\textwidth] (100) at ($(current bounding box.south)!0.5!(current bounding box.north) + (13,1.25)$)        {
            \begin{minipage}{\textwidth}
            \begin{equation}
                \label{eq:4-gaussian-example}
                \mat{M}_{\rom{4}}=
                \begin{bNiceMatrix}[first-row,first-col]
                    & v_1 & v_2 & v_3 & v_4\\
                    \epsilon_1 & 1 & 1 & 0 & 0 \\
                    \epsilon_2 & 0 & 1 & 1 & 1 \\
                    \epsilon_3 & 0 & 0 & 1 & 1 \\
                    \epsilon_4 & 0 & 0 & 0 & 1 \\
                \end{bNiceMatrix}
            \end{equation}
            \end{minipage}
        };
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=hadamard edge] (0) to (4);
        \draw [style=hadamard edge] (0) to (20);
        \draw [style=hadamard edge] (1) to (4);
        \draw [style=hadamard edge] (1) to (5);
        \draw [style=hadamard edge] (1) to (21);
        \draw [style=hadamard edge] (2) to (5);
        \draw [style=hadamard edge] (2) to (6);
        \draw [style=hadamard edge] (2) to (22);
        \draw [style=hadamard edge] (3) to (5);
        \draw [style=hadamard edge] (3) to (6);
        \draw [style=hadamard edge] (3) to (7);
        \draw [style=hadamard edge] (3) to (23);
        \draw (4) to (8);
        \draw (5) to (9);
        \draw (6) to (10);
        \draw (7) to (11);
        \draw (16) to (20);
        \draw (17) to (21);
        \draw (18) to (22);
        \draw (19) to (23);

        % cnots
        \draw (30) to (31);
        \draw (32) to (33);
        \draw (34) to (35);
        \draw (36) to (37);
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjacency-matrix_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	    \node [style=Z dot] (0) at (0,0) {$\epsilon_{3}$};
	    \node [style=Z dot] (1) at (0,1) {$\epsilon_{2}$};
        \node [style=Z dot] (2) at (0,2) {$\epsilon_{1}$};
	    \node [style=hadamard] (4) at (3,2) {};
	    \node [style=Z phase dot] (5) at (2,2) {$\frac{\pi}{4}$};
	    \node [style=Z dot] (6) at (1,0) {};
	    \node [style=Z dot] (7) at (1,1) {};

        \node [style=Z dot] (10) at (-2,0) {$v_{3}$};
	    \node [style=Z dot] (11) at (-2,1) {$v_{2}$};
	    \node [style=Z dot] (12) at (-2,2) {$v_{1}$};


	    \node [style=none] (20) at (-3,0) {};
	    \node [style=none] (21) at (-3,1) {};
	    \node [style=none] (22) at (-3,2) {};

	    \node [style=none] (30) at (5,0) {};
	    \node [style=none] (31) at (5,1) {};
	    \node [style=none] (32) at (5,2) {};

	    \node [style=none] (80) at (0,3.75) {{Frontier}};
	    \node [style=none] (81) at (-1.3,-1.75) {{Unextracted}};
	    \node [style=none] (82) at (3,-1.75) {{Extracted}};


        \node (100) at ($(current bounding box.south)!0.5!(current bounding box.north) + (8,0)$) {$\mat{A}=
        \begin{bNiceMatrix}[first-row,first-col]
            & v_1 & v_2 & v_3 \\
          \epsilon_1 & 1 & 0 & 0 \\
          \epsilon_2 & 0 & 1 & 1 \\
          \epsilon_3 & 0 & 0 & 1 \\
        \end{bNiceMatrix}
        $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	    \path[dotted pattern] (20) to (10);
	    \path[dotted pattern] (21) to (11);
	    \path[dotted pattern] (22) to (12);

	    \draw[style=hadamard edge] (10) to (0);
	    \draw[style=hadamard edge] (11) to (1);
	    \draw[style=hadamard edge] (12) to (2);

	    \draw[style=hadamard edge] (1) to (10);

	    \draw[style=hadamard edge] (6) to (7);

	    \draw (0) to (30);
	    \draw (1) to (31);
	    \draw (2) to (32);

	\end{pgfonlayer}

    \begin{pgfonlayer}{background}
        \node[draw, color=luxembourg blue, line width=2pt,style=dashed, inner sep=10pt, fit=(0) (1) (2) (10) (11) (12)] (91) {};
        \node[draw, color=luxembourg red, fill=luxembourg red!10, thick, inner sep=2pt, fit=(0) (1) (2)] (3) {};
        % --- fade everything OUTSIDE node 91 ---
        \fill[black, opacity=.15, even odd rule]
        ([xshift=-2pt, yshift=-2pt]current bounding box.south west) rectangle ([xshift=2pt, yshift=2pt]30.east |- current bounding box.north east)
(91.south west) rectangle (91.north east);
    \end{pgfonlayer}
\end{tikzpicture}



==> tikz/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-11, 3.5) {$\overset{(b)}{=}$};
		\node [style=none] (43) at (-11.25, 4.5) {};
		\node [style=none] (44) at (-11.25, 2.5) {};
		\node [style=Z dot] (45) at (-12.25, 3.5) {};
		\node [style=X dot] (46) at (-13, 3.5) {};
		\node [style=none] (47) at (-14, 4.5) {};
		\node [style=none] (48) at (-14, 2.5) {};
		\node [style=none] (49) at (-10.25, 4.5) {};
		\node [style=none] (50) at (-10.25, 2.5) {};
		\node [style=Z dot] (51) at (-9.75, 4.5) {};
		\node [style=Z dot] (52) at (-9.75, 2.5) {};
		\node [style=X dot] (53) at (-8.5, 2.5) {};
		\node [style=X dot] (54) at (-8.5, 4.5) {};
		\node [style=none] (55) at (-8, 4.5) {};
		\node [style=none] (56) at (-8, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=95, out=0] (47.center) to (46);
		\draw [in=0, out=-95] (46) to (48.center);
		\draw (45) to (46);
		\draw [in=180, out=85] (45) to (43.center);
		\draw [in=180, out=-85] (45) to (44.center);
		\draw (50.center) to (52);
		\draw (52) to (54);
		\draw (49.center) to (51);
		\draw (51) to (53);
		\draw (53) to (56.center);
		\draw (54) to (55.center);
		\draw (51) to (54);
		\draw (52) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/causal-flow.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (2.00, -0.00) {};
        \node [style=none] (2) at (2.00, -2.00) {};
        \node [style=Z dot, label=above left:{1}] (4) at (4.00, -0.00) {};
        \node [style=Z dot, label=above right:{4}] (5) at (6.00, -0.00) {};
        \node [style=Z dot, , label=above right:{5}] (6) at (6.00, -2.00) {};
        \node [style=Z dot, label=above left:{2}] (7) at (4.00, -2.00) {};
        \node [style=none] (10) at (8.00, -0.00) {};
        \node [style=none] (11) at (8.00, -2.00) {};
        \node [style=Z phase dot] (13) at (4.00, -1.00) {$\beta$};
        \node [style=Z phase dot] (15) at (4.00, 1.00) {$\alpha$};
        \node [style=none] (3) at (2.00, -4.00) {};
        \node [style=Z dot, label=above left:{3}] (8) at (4.00, -4.00) {};
        \node [style=Z dot, label=above right:{6}] (9) at (6.00, -4.00) {};
        \node [style=none] (12) at (8.00, -4.00) {};
        \node [style=Z phase dot] (14) at (4.00, -3.00) {$\gamma$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (4);
        \draw (2) to (7);
        \draw (3) to (8);
        \draw (4) to (15);
        \draw [style=hadamard edge] (4) to (5);
        \draw (5) to (10);
        \draw [style=hadamard edge] (5) to (7);
        \draw (6) to (11);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (6) to (8);
        \draw (7) to (13);
        \draw (8) to (14);
        \draw [style=hadamard edge] (8) to (9);
        \draw (9) to (12);
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnot-extract-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (-1, 1) {};
		\node [style=Z dot] (3) at (-1, 2) {};
		\node [style=X dot] (4) at (0, 1.5) {};
		\node [style=Z phase dot] (5) at (1.25, 1.5) {$\alpha$};

		\node [style=none] (6) at (3,1) {$=$};

		\node [style= Z dot] (7) at (5,2) {};
		\node [style= X dot] (8) at (5,1) {};
		\node [style= Z dot] (9) at (6,1) {};
		\node [style= X dot] (10) at (6,0) {};
		\node [style= Z phase dot] (11) at (7,0) {$\alpha$};
		\node [style= Z dot] (12) at (8,1) {};
		\node [style= X dot] (13) at (8,0) {};
		\node [style= Z dot] (14) at (9,2) {};
		\node [style= X dot] (15) at (9,1) {};

		\node [style= none] (16) at (10, 0) {};
		\node [style= none] (17) at (10, 1) {};
		\node [style= none] (18) at (10, 2) {};

		\node [style= none] (19) at (4, 0) {};
		\node [style= none] (20) at (4, 1) {};
		\node [style= none] (21) at (4, 2) {};

		\node [style= none] (22) at (-2, 0) {};
		\node [style= none] (23) at (-2, 1) {};
		\node [style= none] (24) at (-2, 2) {};

		\node [style= none] (25) at (2, 0) {};
		\node [style= none] (26) at (2, 1) {};
		\node [style= none] (27) at (2, 2) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

		\draw  (16.center) to (19.center);
		\draw  (17.center) to (20.center);
		\draw  (18.center) to (21.center);

		\draw  (22.center) to (25.center);
		\draw  (23.center) to (26.center);
		\draw  (24.center) to (27.center);


		\draw [in=90, out=-5, looseness=0.75] (1) to (4.center);
		\draw [in=180, out=0] (2) to (4.center);
		\draw [in=-90, out=5, looseness=0.75] (3) to (4.center);
		\draw [in=0, out=0] (4) to (5.center);


		\draw [in=90, out=-90] (7) to (8.center);
		\draw [in=0, out=0] (8) to (9.center);

		\draw [in=90, out=-90] (9) to (10.center);
		\draw [in=0, out=0] (10) to (11.center);

		\draw [in=0, out=0] (11) to (13.center);
		\draw [out=90, in=-90] (13) to (12.center);


		\draw [out=90, in=-90] (15) to (14.center);
		\draw [in=0, out=0] (12) to (15.center);

	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/colour_change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (71) at (-13.75, 1.75) {$\alpha$};
		\node [style=none] (76) at (-12.75, 2.0) {$\vdots$};
		\node [style=none] (77) at (-14.75, 2.0) {$\vdots$};
		\node [style=none] (78) at (-12.25, 1.75) {$\overset{(h)}{=}$};

		\node [style=none] (72) at (-12.75, 2.75) {};
		\node [style=none] (73) at (-14.75, 2.75) {};
		\node [style=none] (74) at (-14.75, 0.75) {};
		\node [style=none] (75) at (-12.75, 0.75) {};


		\node [style=none] (80) at (-11.75, 2.75) {};
		\node [style=none] (83) at (-11.75, 0.75) {};
		\node [style=none] (81) at (-9.75, 2.75) {};
		\node [style=none] (82) at (-9.75, 0.75) {};

		\node [style=Z phase dot] (79) at (-10.75, 1.75) {$\alpha$};
		\node [style=none] (84) at (-11.75, 2) {$\vdots$};
		\node [style=none] (85) at (-9.75, 2) {$\vdots$};

		\node [style=hadamard] (86) at (-11.75, 2.75) {};
		\node [style=hadamard] (87) at (-9.75, 0.75) {};
		\node [style=hadamard] (88) at (-9.75, 2.75) {};
		\node [style=hadamard] (89) at (-11.75, 0.75) {};

		\node [style=none] (90) at (-12.125, 2.75) {};
		\node [style=none] (91) at (-9.375, 0.75) {};
		\node [style=none] (92) at (-9.375, 2.75) {};
		\node [style=none] (93) at (-12.125, 0.75) {};

		\node [style=none] (10) at (-15.125, 2.75) {};
		\node [style=none] (11) at (-12.375, 0.75) {};
		\node [style=none] (12) at (-12.375, 2.75) {};
		\node [style=none] (13) at (-15.125, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=85, looseness=0.75] (71) to (72.center);
		\draw [in=0, out=95] (71) to (73.center);
		\draw [in=0, out=-95, looseness=0.75] (71) to (74.center);
		\draw [in=180, out=-85, looseness=0.75] (71) to (75.center);

		\draw [in=0, out=95, looseness=0.75] (79) to (80.center);
		\draw [in=0, out=-95, looseness=0.75] (79) to (83.center);
		\draw [in=180, out=85, looseness=0.75] (79) to (81.center);
		\draw [in=180, out=-85, looseness=0.75] (79) to (82.center);

		\draw (86) to (90.center);
		\draw (87) to (91.center);
		\draw (88) to (92.center);
		\draw (89) to (93.center);

		\draw (75.center) to (11.center);
		\draw (72.center) to (12.center);
		\draw (73.center) to (10.center);
		\draw (74.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 2) {$\overset{(c)}{=}$};
		\node [style=none] (1) at (-12, 2.75) {};
		\node [style=none] (2) at (-12, 2) {\vdots};
		\node [style=none] (3) at (-12, 0.75) {};
		\node [style=Z phase dot] (4) at (-13, 1.75) {$\alpha$};
		\node [style=X dot] (5) at (-14, 1.75) {};
		\node [style=none] (6) at (-9.25, 2.75) {};
		\node [style=none] (7) at (-10, 2) {\vdots};
		\node [style=none] (8) at (-9.25, 0.75) {};
		\node [style=X dot] (9) at (-10, 2.75) {};
		\node [style=X dot] (10) at (-10, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-180, out=85] (4) to (1.center);
		\draw [in=-180, out=-85] (4) to (3.center);
		\draw (9) to (6.center);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (90) at (-11.75, 2.75) {};
		\node [style=none] (91) at (-10.75, 2.75) {};
		\node [style=none] (92) at (-12.75, 2.75) {};
		\node [style=none] (93) at (-10.0, 0.75) {};
		\node [style=none] (95) at (-13.5, 0.75) {};
    \node [style=X phase dot] (96) at (-11.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (97) at (-10.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (98) at (-12.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (99) at (-11.75, 1.75) {$\overset{(hd)}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91.center) to (90);
		\draw (90) to (92.center);
		\draw (93.center) to (97);
		\draw (97) to (96);
		\draw (96) to (98);
		\draw (95.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example_circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node (100) at (0,0) {
                
            $\Qcircuit @C=0.25em @R=.25em @!R {
                & \gate{T}  & \ctrl{1}  & \gate{T}  & \qw & \targ    & \qw \\
                & \qw       & \targ     & \gate{T}  & \qw & \ctrl{-1} & \qw}$ 


        };
        
        % input zx diagram
        \node [style=none] (0) at ([shift={(3,0)}]0.00, 0.60) {};
        \node [style=none] (1) at ([shift={(3,0)}]0.00, -0.60) {};
        \node [style=Z phase dot] (2) at ([shift={(3,0)}]1.00, 0.60) {$\frac{\pi}{4}$};
        \node [style=X dot] (3) at ([shift={(3,0)}]2.00, -0.60) {};
        \node [style=Z dot] (4) at ([shift={(3,0)}]2.00, 0.60) {};
        \node [style=Z phase dot] (5) at ([shift={(3,0)}]3.00, 0.60) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (6) at ([shift={(3,0)}]3.00, -0.60) {$\frac{\pi}{4}$};
        \node [style=X dot] (7) at ([shift={(3,0)}]4.00, 0.60) {};
        \node [style=Z dot] (8) at ([shift={(3,0)}]4.00, -0.60) {};
        \node [style=none] (9) at ([shift={(3,0)}]5.00, 0.60) {};
        \node [style=none] (10) at ([shift={(3,0)}]5.00, -0.60) {};
        \node [style=none] (15) at (2.75,-0.3) {$=$};

        %  spider fusion
        \node [style=none] (110) at ([shift={(9,0)}]0.00, 0.60) {};
        \node [style=none] (11) at ([shift={(9,0)}]0.00, -0.60) {};
        \node [style=X dot] (13) at ([shift={(9,0)}]1.50, -0.60) {};
        \node [style=Z phase dot] (14) at ([shift={(9,0)}]1.50, 0.60) {$\frac{\pi}{2}$};
        \node [style=X dot] (17) at ([shift={(9,0)}]3.50, 0.60) {};
        \node [style=Z phase dot] (18) at ([shift={(9,0)}]3.50, -0.60) {$\frac{\pi}{4}$};
        \node [style=none] (19) at ([shift={(9,0)}]5.00, 0.60) {};
        \node [style=none] (111) at ([shift={(9,0)}]5.00, -0.60) {};
        \node [style=none] (15) at ([shift={(6,0)}]2.5,0) {$\overset{(f)}{=}$};

        % input colour change
        \node [style=none] (210) at ([shift={(15,0)}]0.00, 0.60) {};
        \node [style=none] (21) at ([shift={(15,0)}]0.00, -0.60) {};
        \node [style=Z dot] (23) at ([shift={(15,0)}]1.50, -0.60) {};
        \node [style=Z phase dot] (24) at ([shift={(15,0)}]1.50, 0.60) {$\frac{\pi}{2}$};
        \node [style=Z dot] (27) at ([shift={(15,0)}]3.50, 0.60) {};
        \node [style=Z phase dot] (28) at ([shift={(15,0)}]3.50, -0.60) {$\frac{\pi}{4}$};
        \node [style=none] (29) at ([shift={(15,0)}]5.00, 0.60) {};
        \node [style=none] (211) at ([shift={(15,0)}]5.00, -0.60) {};
        \node [style=hadamard] at ([shift={(15,0)}] 2.5, 0.60) {};
        \node [style=hadamard] at ([shift={(15,0)}] 1.5, 0.00) {};
        \node [style=hadamard] at ([shift={(15,0)}] 3.5, 0.00) {};
        \node [style=hadamard] at ([shift={(15,0)}] 2.5, -0.60) {};
        \node [style=hadamard] at ([shift={(15,0)}] 0.5, -0.60) {};
        \node [style=hadamard] at ([shift={(15,0)}] 4.5, 0.60) {};
        \node [style=none] (15) at ([shift={(12,0)}]2.5,0) {$\overset{(h)}{=}$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        % input zx diagram
        \draw (0) to (2);
        \draw (1) to (3);
        \draw (2) to (4);
        \draw (3) to (4);
        \draw (3) to (6);
        \draw (4) to (5);
        \draw (5) to (7);
        \draw (6) to (8);
        \draw (7) to (8);
        \draw (7) to (9);
        \draw (8) to (10);

        % spider fusion
        \draw (11) to (13);
        \draw (110) to (14);
        \draw (13) to (14);
        \draw (13) to (18);
        \draw (14) to (17);
        \draw (17) to (18);
        \draw (17) to (19);
        \draw (18) to (111);

        % colour change zx diagram
        \draw (21) to (23);
        \draw (210) to (24);
        \draw (23) to (24);
        \draw (23) to (28);
        \draw (24) to (27);
        \draw (27) to (28);
        \draw (27) to (29);
        \draw (28) to (211);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-10.75, 3.5) {$\overset{(f)}{=}$};
		\node [style=Z phase dot] (12) at (-12, 3.5) {$\beta$};
		\node [style=none] (13) at (-11, 2.5) {};
		\node [style=none] (14) at (-12.75, 2.5) {};
		\node [style=Z phase dot] (15) at (-13.25, 4.25) {$\alpha$};
		\node [style=none] (16) at (-12.5, 5) {};
		\node [style=none] (17) at (-14, 5) {};
		\node [style=none] (18) at (-14, 2.5) {};
		\node [style=Z phase dot] (19) at (-9, 3.75) {$\alpha+\beta$};
		\node [style=none] (20) at (-10, 5) {};
		\node [style=none] (21) at (-10, 2.5) {};
		\node [style=none] (22) at (-8, 2.5) {};
		\node [style=none] (23) at (-8, 5) {};
		\node [style=none] (24) at (-13, 3.5) {\small$\ldots$};
		\node [style=none] (25) at (-13.25, 5) {\small$\ldots$};
		\node [style=none] (26) at (-9, 4.75) {\small$\ldots$};
		\node [style=none] (27) at (-9, 3) {\small$\ldots$};
		\node [style=none] (28) at (-12, 2.5) {\small$\ldots$};
		\node [style=none] (29) at (-11, 5) {};
		\node [style=none] (30) at (-12, 4.25) {\small$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

		\draw [in=90, out=-5, looseness=0.75] (12) to (13.center);
		\draw [in=90, out=-175, looseness=0.75] (12) to (14.center);

		\draw [in=185, out=90, looseness=0.75] (18.center) to (15);

		\draw [in=-90, out=175, looseness=0.75] (15) to (17.center);
		\draw [in=-90, out=5, looseness=0.75] (15) to (16.center);

		\draw [in=150, out=-15] (15) to (12);

		\draw [in=90, out=-5, looseness=0.75] (19) to (22.center);
		\draw [in=90, out=-175, looseness=0.75] (19) to (21.center);
		\draw [in=-90, out=5, looseness=0.75] (19) to (23.center);
		\draw [in=-90, out=175, looseness=0.75] (19) to (20.center);

		\draw [in=-90, out=5] (12) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/g_init.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.00, 0.00) {};
        \node [style=none] (1) at (0.00, -1.00) {};
        \node [style=Z phase dot] (2) at (1.00, 0.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (3) at (2.00, -1.00) {};
        \node [style=Z dot] (4) at (2.00, 0.00) {};
        \node [style=Z phase dot] (5) at (3.00, 0.00) {$\frac{\pi}{4}$};
        \node [style=Z phase dot] (6) at (3.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=X dot] (7) at (4.00, 0.00) {};
        \node [style=Z dot] (8) at (4.00, -1.00) {};
        \node [style=none] (9) at (5.00, 0.00) {};
        \node [style=none] (10) at (5.00, -1.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2);
        \draw (1) to (3);
        \draw (2) to (4);
        \draw (3) to (4);
        \draw (3) to (6);
        \draw (4) to (5);
        \draw (5) to (7);
        \draw (6) to (8);
        \draw (7) to (8);
        \draw (7) to (9);
        \draw (8) to (10);
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/g_out.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.0, 0.00) {};
        \node [style=none] (1) at (0.0, -1.00) {};
        \node [style=Z phase dot] (2) at (2.00, 0.00) {$\frac{\pi}{2}$};
        \node [style=Z dot] (3) at (2.00, -1.00) {};
        \node [style=Z phase dot] (6) at (3.00, -1.00) {$\frac{\pi}{4}$};
        \node [style=Z dot] (7) at (3.00, 0.00) {};
        \node [style=none] (9) at (5, 0.00) {};
        \node [style=none] (10) at (5, -1.00) {};
        \node [style=hadamard] (11) at (1.50, -1.00) {};
        \node [style=hadamard] (12) at (3.50, 0.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2);
        \draw (1) to (3);
        \draw [style=hadamard edge] (2) to (3);
        \draw [style=hadamard edge] (2) to (7);
        \draw [style=hadamard edge] (3) to (6);
        \draw [style=hadamard edge] (6) to (7);
        \draw (6) to (10);
        \draw (7) to (9);
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/general-flow.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (2.00, -0.00) {};
        \node [style=none] (2) at (2.00, -2.00) {};
        \node [style=Z dot, label=above left:{1}] (4) at (4.00, -0.00) {};
        \node [style=Z dot, label=above right:{4}] (5) at (6.00, -0.00) {};
        \node [style=Z dot, , label=above right:{5}] (6) at (6.00, -2.00) {};
        \node [style=Z dot, label=above left:{2}] (7) at (4.00, -2.00) {};
        \node [style=none] (10) at (8.00, -0.00) {};
        \node [style=none] (11) at (8.00, -2.00) {};
        \node [style=Z phase dot] (13) at (4.00, -1.00) {$\beta$};
        \node [style=Z phase dot] (15) at (4.00, 1.00) {$\alpha$};
        \node [style=none] (3) at (2.00, -4.00) {};
        \node [style=Z dot, label=above left:{3}] (8) at (4.00, -4.00) {};
        \node [style=Z dot, label=above right:{6}] (9) at (6.00, -4.00) {};
        \node [style=none] (12) at (8.00, -4.00) {};
        \node [style=Z phase dot] (14) at (4.00, -3.00) {$\gamma$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (4);
        \draw (2) to (7);
        \draw (4) to (15);
        \draw [style=hadamard edge] (4) to (5);
        \draw [style=hadamard edge] (4) to (9);
        \draw (5) to (10);
        \draw [style=hadamard edge] (5) to (7);
        \draw (6) to (11);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (6) to (8);
        \draw (7) to (13);
        \draw [style=hadamard edge] (7) to (9);
        \draw (3) to (8);
        \draw (8) to (14);
        \draw [style=hadamard edge] (8) to (9);
        \draw (9) to (12);
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {$\overset{(ho)}{=}$};

		\node [style=Z dot] (1) at (-4, 3) {};
		\node [style=X dot] (2) at (-2, 3) {};
		\node [style=none] (3) at (-5, 3) {};
		\node [style=none] (4) at (-1, 3) {};

		\node [style=Z dot] (5) at (-4, 0.5) {};
		\node [style=X dot] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-5, 0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (4);

		\draw (5) to (7);
		\draw (6) to (8);

		\draw[out=90, in=90] (1.center) to (2.center);
		\draw[out=-90, in=-90] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-12, 4.75) {$\overset{(i1)}{=}$};
		\node [style=none] (32) at (-12, 3.25) {$\overset{(i2)}{=}$};

		\node [style=none] (36) at (-11, 2.25) {};
		\node [style=hadamard] (35) at (-11.75, 2.25) {};
		\node [style=hadamard] (41) at (-12.25, 2.25) {};
		\node [style=none] (37) at (-13, 2.25) {};



		\node [style=none] (38) at (-11, 5.75) {};
		\node [style=Z dot] (39) at (-12, 5.75) {};
		\node [style=none] (40) at (-13, 5.75) {};


		\node [style=none] (33) at (-11, 4) {};
		\node [style=none] (34) at (-13, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (35);
		\draw (38.center) to (39);
		\draw (39) to (40.center);
		\draw (33.center) to (34.center);
		\draw (35) to (41);
		\draw (41) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lcompRuleExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at ((-1.5, 2.75) {};
		\node [style=Z dot, draw=luxembourg blue, ultra thick] (1) at (-3.5, 2.75) {};
		\node [style=Z dot] (2) at (-3.5, 1) {};
		\node [style=Z dot] (3) at (-1.5, 1) {};
    \node [style=none] (18) at (0, 2) {$\overset{(lc)}{=}$};
		\node [style=Z dot] (19) at (3.5, 2.75) {};
		\node [style=Z dot] (21) at (1.25, 1) {};
		\node [style=Z dot] (29) at (1.25, 2.75) {};
		\node [style=Z dot] (22) at (3.5, 1) {};
		\node [style=none] (23) at (-3.5, 3.5) {$a$};
		\node [style=none] (30) at (-1.5, 3.5) {$b$};
		\node [style=none] (23) at (-3.5, 0.5) {$c$};
		\node [style=none] (30) at (-1.5, 0.5) {$d$};
		\node [style=none] (23) at (1.25, 3.5) {$a$};
		\node [style=none] (30) at (3.5, 3.5) {$b$};
		\node [style=none] (23) at (1.25, 0.5) {$c$};
		\node [style=none] (30) at (3.5, 0.5) {$d$};
		\node [style=none] (25) at (-4, 3.75) {};
		\node [style=none] (26) at (-4, 2.25) {};
		\node [style=none] (27) at (-3, 3.75) {};
		\node [style=none] (28) at (-3, 2.25) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1) to (0);
		\draw  (1) to (2);
		\draw  (0) to (3);
		\draw  (1) to (3);
    \draw (19) to (21);
    \draw (21) to (29);
    \draw (21) to (29);
    \draw (29) to (22);
    \draw (22) to (21);
    %\draw (19) to (22);
    \draw (19) to (29);
		%\draw [style=hadamard edge] (21) to (19);
		%\draw [style=hadamard edge] (2) to (3);
		%\draw [style=hadamard edge] (19) to (22);
		%\draw [style=hadamard edge] (1) to (0);
		%\draw [style=hadamard edge] (1) to (2);
		%\draw [style=hadamard edge] (1) to (3);
		%\draw [style=hadamard edge] (21) to (19);
		%\draw [style=hadamard edge] (2) to (3);
		%\draw [style=hadamard edge] (19) to (22);
		%\draw [style=gray edge] (25.center) to (27.center);
		%\draw [style=gray edge] (27.center) to (28.center);
		%\draw [style=gray edge] (28.center) to (26.center);
		%\draw [style=gray edge] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/no-flow.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (2.00, -0.00) {};
        \node [style=none] (2) at (2.00, -2.00) {};
        \node [style=Z dot, label= above left:{1}] (4) at (4.00, -0.00) {};
        \node [style=Z dot, label= above right:{4}] (5) at (6.00, -0.00) {};
        \node [style=Z dot, label= above right:{5}] (6) at (6.00, -2.00) {};
        \node [style=Z dot, label= above left:{2}] (7) at (4.00, -2.00) {};
        \node [style=none] (10) at (8.00, -0.00) {};
        \node [style=none] (11) at (8.00, -2.00) {};
        \node [style=Z phase dot] (13) at (4.00, -1.00) {$\beta$};
        \node [style=Z phase dot] (15) at (4.00, 1.00) {$\alpha$};
        \node [style=none] (12) at (8.00, -4.00) {};
        \node [style=Z phase dot] (14) at (4.00, -3.00) {$\gamma$};
        \node [style=Z dot, label=above left:{3}] (8) at (4.00, -4.00) {};
        \node [style=Z dot, label=above right:{6}] (9) at (6.00, -4.00) {};
        \node [style=none] (3) at (2.00, -4.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (4);
        \draw (2) to (7);
        \draw (3) to (8);
        \draw (4) to (15);
        \draw [style=hadamard edge] (4) to (5);
        \draw [style=hadamard edge] (4) to (6);
        \draw (5) to (10);
        \draw [style=hadamard edge] (5) to (7);
        \draw (6) to (11);
        \draw [style=hadamard edge] (6) to (8);
        \draw [style=hadamard edge] (6) to (7);
        \draw [style=hadamard edge] (7) to (9);
        \draw [style=hadamard edge] (8) to (9);
        \draw [style=hadamard edge] (8) to (5);
        \draw [style=hadamard edge] (4) to (9);
        \draw (7) to (13);
        \draw (9) to (12);
        \draw (8) to (14);
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/phase-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1, 0) {};
		\node [style=Z dot] (2) at (-1, 1) {};
		\node [style=Z dot] (3) at (-1, 2) {};
		\node [style=X dot] (4) at (0, 1.5) {};
		\node [style=Z phase dot] (5) at (1.25, 1.5) {$\alpha$};

		\node [style=none] (6) at (3,1) {$=$};

		\node [style= Z dot] (7) at (5,2) {};
		\node [style= X dot] (8) at (5,1) {};
		\node [style= Z dot] (9) at (6,1) {};
		\node [style= X dot] (10) at (6,0) {};
		\node [style= Z phase dot] (11) at (7,0) {$\alpha$};
		\node [style= Z dot] (12) at (8,1) {};
		\node [style= X dot] (13) at (8,0) {};
		\node [style= Z dot] (14) at (9,2) {};
		\node [style= X dot] (15) at (9,1) {};

		\node [style= none] (16) at (10, 0) {};
		\node [style= none] (17) at (10, 1) {};
		\node [style= none] (18) at (10, 2) {};

		\node [style= none] (19) at (4, 0) {};
		\node [style= none] (20) at (4, 1) {};
		\node [style= none] (21) at (4, 2) {};

		\node [style= none] (22) at (-2, 0) {};
		\node [style= none] (23) at (-2, 1) {};
		\node [style= none] (24) at (-2, 2) {};

		\node [style= none] (25) at (2, 0) {};
		\node [style= none] (26) at (2, 1) {};
		\node [style= none] (27) at (2, 2) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

		\draw  (16.center) to (19.center);
		\draw  (17.center) to (20.center);
		\draw  (18.center) to (21.center);

		\draw  (22.center) to (25.center);
		\draw  (23.center) to (26.center);
		\draw  (24.center) to (27.center);


		\draw [in=90, out=-5, looseness=0.75] (1) to (4.center);
		\draw [in=180, out=0] (2) to (4.center);
		\draw [in=-90, out=5, looseness=0.75] (3) to (4.center);
		\draw [in=0, out=0] (4) to (5.center);


		\draw [in=90, out=-90] (7) to (8.center);
		\draw [in=0, out=0] (8) to (9.center);

		\draw [in=90, out=-90] (9) to (10.center);
		\draw [in=0, out=0] (10) to (11.center);

		\draw [in=0, out=0] (11) to (13.center);
		\draw [out=90, in=-90] (13) to (12.center);


		\draw [out=90, in=-90] (15) to (14.center);
		\draw [in=0, out=0] (12) to (15.center);

	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pi_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-10.75, 2) {$\overset{(\pi)}{=}$};
		\node [style=none] (58) at (-11.5, 3) {};
		\node [style=none] (59) at (-11.75, 2.25) {\vdots};
		\node [style=none] (60) at (-11.5, 1) {};
		\node [style=Z phase dot] (61) at (-12.75, 2) {$\alpha$};
		\node [style=X phase dot] (62) at (-13.75, 2) {$\pi$};
		\node [style=none] (63) at (-14.5, 2) {};
		\node [style=none] (64) at (-10, 2) {};
		\node [style=Z phase dot] (65) at (-9.25, 2) {$-\alpha$};
		\node [style=none] (66) at (-7.625, 3) {};
		\node [style=none] (67) at (-8.25, 2.25) {\vdots};
		\node [style=none] (68) at (-7.625, 1) {};
		\node [style=X phase dot] (69) at (-8.25, 3) {$\pi$};
		\node [style=X phase dot] (70) at (-8.25, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62);
		\draw (62) to (61);
		\draw [in=-180, out=85] (61) to (58.center);
		\draw [in=-180, out=-85] (61) to (60.center);
		\draw (64.center) to (65);
		\draw [in=-180, out=85] (65) to (69);
		\draw (69) to (66.center);
		\draw [in=180, out=-85] (65) to (70);
		\draw (70) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pipeline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        \node[scale=1.1] (A) at (0,0) {
          $\Qcircuit @C=0.5em @R=.5em @!R {
            & \gate{T}  & \ctrl{1}  & \gate{T}  & \qw & \targ    & \qw \\
            & \qw       & \targ     & \gate{T}  & \qw & \ctrl{-1} & \qw}$ 
    };
        \node[align=left] (a) at (-1.9, 2) {
            \textbf{Input}
    };
        \node (aa) at (-3.35, -2) {
    };

    \node[scale=1.5] (B) at (8,0) {
      \input{tikz/g_init.tikz}
    };

        \node[scale=1.5] (C) at (16,0) {
      \input{tikz/g_out.tikz}
    };
        \node[scale=1.1] (D) at (23.3,0){
          $\Qcircuit @C=0.5em @R=.5em @!R {
	 	 & \ctrl{1}& \gate{\mathrm{S}} & \targ&  \qw   & \qw\\
	 	 & \targ   & \qw               & \ctrl{-1}\qw  & \gate{\mathrm{T}}\qw  &\qw \\}$
    };

        \node (d)[align=left] at (24.8, 2) {
            \textbf{Output}
    };
        \node (dd) at (26.4, -2) {
    };

    \draw[{Triangle Cap[reversed]}-{Triangle Cap},line width=15pt, color=luxembourg blue] (aa) -- (dd);
    \node[color=white] (c) at (3.3, -2) {\textbf{Convert}};
    \node[color=white] (s) at (11.7, -2) {\textbf{Search}};
    \node[color=white] (e) at (20.3, -2) {\textbf{Extract}};
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/simplethreeq_zx_local_one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19.5, 2.5) {};
		\node [style=none] (1) at (-19.5, 1.1) {};
		\node [style=none] (2) at (-19.5, -0.25) {};
		\node [style=Z dot] (3) at (-16.75, 2.5) {};
		\node [style=hadamard] (12) at (-15.75, 2.5) {};
		\node [style=Z dot] (13) at (-14.75, 2.5) {};
		\node [style=hadamard] (14) at (-13.75, 2.5) {};
		\node [style=Z dot] (15) at (-12.75, 2.5) {};
		\node [style=hadamard] (16) at (-17.75, 1.1) {};
		\node [style=Z dot] (17) at (-18.75, 1.1) {};


    \node [style=hadamard] (19) at (-15.75, 1.1) {};
    \node [style=Z phase dot, draw=luxembourg red, ultra thick] (4) at (-14.75, 1.1) {$\frac{\pi}{4}$};
		\node [style=hadamard] (18) at (-13.75, 1.1) {};
		\node [style=Z dot] (5) at (-12.75, 1.1) {};
		\node [style=hadamard] (6) at (-11.75, 1.1) {};
		\node [style=Z phase dot] (6) at (-10.75, 1.1) {$\pi$};
		\node [style=Z dot] (7) at (-16.75, 1.1) {};
		\node [style=Z dot] (8) at (-12.75, -0.25) {};
		\node [style=Z dot] (20) at (-10.75, -0.25) {};
		\node [style=Z dot] (21) at (-14.75, -0.25) {};
		\node [style=hadamard] (22) at (-11.75, -0.25) {};
		\node [style=hadamard] (23) at (-13.75, -0.25) {};
		\node [style=none] (9) at (-9.75, 2.5) {};
		\node [style=none] (10) at (-9.75, 1.1) {};
		\node [style=none] (11) at (-9.75, -0.25) {};

		\node [style=hadamard] (24) at (-12.75, 0.425) {};

		\node [style=hadamard] (25) at (-16.75, 1.775) {};
        \node [style=none] (99) at (-10, -0.925) {}; % set invisible node to make sure none of the subfigure captions are offset
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
    \filldraw[draw=luxembourg blue, ultra thick, fill=luxembourg blue!20] (-17.25,0.425) -- (-17.25,1.775) -- (-12.25,1.775) -- ( -12.25, 0.425) -- cycle;
		\draw (0.center) to (3);
		\draw (1.center) to (4);
		\draw (7) to (1.center);
		\draw (2.center) to (8);
		\draw (11.center) to (8);
		\draw (6) to (10.center);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (4) to (7);
		\draw (5) to (8);
		\draw (3) to (7);
		\draw (3) to (9.center);
		\draw (16) to (17);
		\draw (9) to (15);
		\draw (5) to (24);
		\draw (8) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/simplethreeq_zx_local_two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19.5, 2.5) {};
		\node [style=none] (1) at (-19.5, 1.1) {};
		\node [style=none] (2) at (-19.5, -0.25) {};
		\node [style=Z dot] (3) at (-16.75, 2.5) {};
		\node [style=hadamard] (12) at (-15.75, 2.5) {};
		\node [style=Z dot] (13) at (-14.75, 2.5) {};
		\node [style=hadamard] (14) at (-13.75, 2.5) {};
		\node [style=Z dot] (15) at (-12.75, 2.5) {};
		\node [style=hadamard] (16) at (-17.75, 1.1) {};
		\node [style=Z dot] (17) at (-18.75, 1.1) {};


    \node [style=hadamard] (19) at (-15.75, 1.1) {};
    \node [style=Z phase dot, draw=luxembourg red, ultra thick] (4) at (-14.75, 1.1) {$\frac{\pi}{4}$};
		\node [style=hadamard] (18) at (-13.75, 1.1) {};
		\node [style=Z dot] (5) at (-12.75, 1.1) {};
		\node [style=hadamard] (6) at (-11.75, 1.1) {};
		\node [style=Z phase dot] (6) at (-10.75, 1.1) {$\pi$};
		\node [style=Z dot] (7) at (-16.75, 1.1) {};
		\node [style=Z dot] (8) at (-12.75, -0.25) {};
		\node [style=Z dot] (20) at (-10.75, -0.25) {};
		\node [style=Z dot] (21) at (-14.75, -0.25) {};
		\node [style=hadamard] (22) at (-11.75, -0.25) {};
		\node [style=hadamard] (23) at (-13.75, -0.25) {};
		\node [style=none] (9) at (-9.75, 2.5) {};
		\node [style=none] (10) at (-9.75, 1.1) {};
		\node [style=none] (11) at (-9.75, -0.25) {};

		\node [style=hadamard] (24) at (-12.75, 0.425) {};

		\node [style=hadamard] (25) at (-16.75, 1.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
    \filldraw[draw=luxembourg blue, ultra thick, fill=luxembourg blue!20] (-19.25,0.425) -- (-19.25,1.775) -- (-17.25,1.775) -- (-17.25,3.175) -- (-16.25,3.175) -- (-16.25,1.775) -- (-10,1.775)  -- ( -10, 0.425) -- ( -12.25, 0.425) -- ( -12.25, -0.925) -- ( -13.25, -0.925) -- ( -13.25, 0.425) -- cycle;
		\draw (0.center) to (3);
		\draw (1.center) to (4);
		\draw (7) to (1.center);
		\draw (2.center) to (8);
		\draw (11.center) to (8);
		\draw (6) to (10.center);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (4) to (7);
		\draw (5) to (8);
		\draw (3) to (7);
		\draw (3) to (9.center);
		\draw (16) to (17);
		\draw (9) to (15);
		\draw (5) to (24);
		\draw (8) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

